Bridging the Gap Between Theory and Practice on Insertion-Intensive Database

With the prevalence of online platforms, today, data is being generated and accessed by users at a very high rate. Besides, applications such as stock trading or high frequency trading require guaranteed low delays for performing an operation on a database. It is consequential to design databases that guarantee data insertion and query at a consistently high rate without introducing any long delay during insertion. In this paper, we propose Nested B-trees (NB-trees), an index that can achieve a consistently high insertion rate on large volumes of data, while providing asymptotically optimal query performance that is very efficient in practice. Nested B-trees support insertions at rates higher than LSM-trees, the state-of-the-art index for insertion-intensive workloads, while avoiding their long insertion delays and improving on their query performance. They approach the query performance of B-trees when complemented with Bloom filters. In our experiments, NB-trees had worst-case delays up to 1000 smaller than LevelDB, RocksDB and bLSM, commonly used LSM-tree data-stores, could perform queries more than 4 times faster than LevelDB and 1.5 times faster than bLSM and RocksDB, while also outperforming them in terms of average insertion rate.

==> ExampleFig/newInsert.eps_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'newInsert.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.43843908bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96850823)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{newInsert.eps}}%
    \put(0.19375933,0.84916673){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03117291\unitlength}\raggedright \end{minipage}}}%
    \put(0.19375933,0.84916673){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03117291\unitlength}\raggedright \end{minipage}}}%
    \put(0.19375933,0.84916673){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03117291\unitlength}\raggedright \end{minipage}}}%
    \put(0.22811316,0.84916673){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03117289\unitlength}\raggedright \end{minipage}}}%
    \put(0.01420706,0.86839376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a) After Insertion of the first  6 keys (1, 2, 8, 15, 21, 32).\end{tabular}}}}%
    \put(0.6072163,0.7503027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(d) After Insertion of 10.\end{tabular}}}}%
    \put(0.13846713,0.72358789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b) After Insertion of 33.\end{tabular}}}}%
    \put(0.10540185,0.93802697){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791824}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0.07381901,0.9067788){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{17.37791824}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.0921007,0.9067788){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{17.37791824}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.10908867,0.90692923){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{17.37791824}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.16931187,0.90699667){\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.1540372,0.90640569){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{17.37791634}\smash{\begin{tabular}[t]{c}21\end{tabular}}}}%
    \put(0.17075441,0.90655613){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    \put(0.13570057,0.90640569){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0.07942039,0.95794757){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791634}\smash{\begin{tabular}[t]{c}All keys\end{tabular}}}}%
    \put(0.11203207,0.84056477){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}All keys\end{tabular}}}}%
    \put(0.05721928,0.77774481){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}Keys $K$: $K$<15\end{tabular}}}}%
    \put(0.22162561,0.77821476){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}Keys $K$: 15$<K\leq$15\end{tabular}}}}%
    \put(0.36645763,0.81562682){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791634}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0.14019228,0.82316573){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{17.37791634}\smash{\begin{tabular}[t]{c}33\end{tabular}}}}%
    \put(0.2707101,0.75934316){\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.25543542,0.75875217){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}21\end{tabular}}}}%
    \put(0.27215264,0.75890261){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    \put(0.23709879,0.75875217){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0.06919604,0.75947746){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.08747774,0.75947746){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.10446574,0.75962788){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.36645763,0.64929227){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791634}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0.2707101,0.56781703){\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.25543542,0.56722605){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}21\end{tabular}}}}%
    \put(0.27215264,0.56737648){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    \put(0.23709879,0.56722605){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0.06919604,0.56795128){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.08747773,0.56795128){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.10446573,0.56810171){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.14013037,0.66395961){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791634}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.10854752,0.63271144){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{17.37791634}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.12682921,0.63271144){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{17.37791634}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.14381717,0.63286185){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{17.37791634}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0.20404037,0.63292929){\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.18876569,0.63233832){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}33\end{tabular}}}}%
    \put(0.20548291,0.63248876){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}45\end{tabular}}}}%
    \put(0.17042908,0.63233832){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.02826905,0.52231408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c) After Insertion of 5 other keys (3, 4, 16, 20, 45).\end{tabular}}}}%
    \put(0.88925792,0.92028349){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791634}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0.90657934,0.92028348){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791634}\smash{\begin{tabular}[t]{c}21\end{tabular}}}}%
    \put(0.66802397,0.92108785){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{17.37791634}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.51619256,0.82587268){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791634}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.48460969,0.7946245){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.5028914,0.7946245){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.51987934,0.7947749){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.5801026,0.79484235){\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.56482783,0.79425138){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.5464912,0.79425138){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.70128553,0.82718017){\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.68506617,0.82690408){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0.70272804,0.82673962){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.66767424,0.82658918){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0.81997984,0.82587269){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791634}\smash{\begin{tabular}[t]{c}45\end{tabular}}}}%
    \put(0.78839697,0.79462451){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}21\end{tabular}}}}%
    \put(0.80667869,0.79462451){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    \put(0.82366666,0.79477491){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}33\end{tabular}}}}%
    \put(0.88388985,0.79484236){\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.85027856,0.79425139){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}45\end{tabular}}}}%
    \put(0.54393068,0.52068543){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(e) After Insertion of 5 other keys (5, 6, 11, 29, 34).\end{tabular}}}}%
    \put(0.62932039,0.70094487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}D1\end{tabular}}}}%
    \put(0.47512895,0.60416406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}D2\end{tabular}}}}%
    \put(0.62743034,0.60379287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}D3\end{tabular}}}}%
    \put(0.78109626,0.60379287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}D4\end{tabular}}}}%
    \put(0.88540565,0.62309599){\color[rgb]{0,0,0.39607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}P4\end{tabular}}}}%
    \put(0.8066484,0.62437828){\color[rgb]{0,0,0.39607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}P3\end{tabular}}}}%
    \put(0.78103749,0.64364025){\color[rgb]{0,0,0.39607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}P2\end{tabular}}}}%
    \put(0.77399531,0.7108628){\color[rgb]{0,0,0.39607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}P1\end{tabular}}}}%
    \put(0.89261796,0.70565605){\color[rgb]{0,0,0.39607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}N1\end{tabular}}}}%
    \put(0.83435499,0.68025138){\color[rgb]{0,0,0.39607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}N2\end{tabular}}}}%
    \put(0.88970273,0.65535666){\color[rgb]{0,0,0.39607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}N3\end{tabular}}}}%
    \put(0.94995709,0.68138211){\color[rgb]{0,0,0.39607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}N4\end{tabular}}}}%
    \put(0.95749127,0.71227185){\color[rgb]{0,0,0.39607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S\end{tabular}}}}%
    \put(0.8925136,0.69066621){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791634}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0.90983502,0.6906662){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791634}\smash{\begin{tabular}[t]{c}21\end{tabular}}}}%
    \put(0.51944823,0.5962554){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791634}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.48786536,0.56500721){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.50614707,0.56500721){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.52313501,0.56515762){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.58335827,0.56522506){\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.5680835,0.56463409){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.54974687,0.56463409){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.70454121,0.59756289){\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.68832185,0.5972868){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0.70598371,0.59712234){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.67092991,0.5969719){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0.82323554,0.59625542){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791634}\smash{\begin{tabular}[t]{c}45\end{tabular}}}}%
    \put(0.79165267,0.56500721){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}21\end{tabular}}}}%
    \put(0.80993439,0.56500721){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    \put(0.82692236,0.56515761){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}33\end{tabular}}}}%
    \put(0.88714555,0.56522506){\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.85353426,0.56463409){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}45\end{tabular}}}}%
    \put(0.67241497,0.69178532){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791634}\smash{\begin{tabular}[t]{c}11\end{tabular}}}}%
    \put(0.6408321,0.66053713){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.65911381,0.66053713){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.67610172,0.66068754){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.73632498,0.66075498){\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.72105024,0.66016401){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}29\end{tabular}}}}%
    \put(0.70271361,0.66016401){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}11\end{tabular}}}}%
    \put(0.73706839,0.66059782){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}34\end{tabular}}}}%
    \put(0.37567985,0.20424257){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{17.37791634}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0.30446132,0.09519631){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791634}\smash{\begin{tabular}[t]{c}11\end{tabular}}}}%
    \put(0.29051254,0.06394817){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.30879425,0.06394817){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.3344102,0.06409854){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.36837137,0.06416602){\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.35239405,0.06357502){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}11\end{tabular}}}}%
    \put(0.4895543,0.09650386){\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.47333494,0.09622777){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0.4909968,0.09606331){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.455943,0.09591287){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0.6082486,0.09519637){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791634}\smash{\begin{tabular}[t]{c}33\end{tabular}}}}%
    \put(0.57666574,0.06394819){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}21\end{tabular}}}}%
    \put(0.59494745,0.06394819){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}29\end{tabular}}}}%
    \put(0.61193542,0.06409859){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    \put(0.67215861,0.06416604){\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.63854732,0.06411016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}33\end{tabular}}}}%
    \put(0.65515865,0.06411016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}34\end{tabular}}}}%
    \put(0.67279262,0.06411016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}45\end{tabular}}}}%
    \put(0.72861726,0.17068921){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791634}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.82143654,0.17068921){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791634}\smash{\begin{tabular}[t]{c}21\end{tabular}}}}%
    \put(0.7750269,0.19018241){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791634}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0.15468453,0.09519638){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791634}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.12310166,0.0639482){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.14138338,0.0639482){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.15837131,0.0640986){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.21859458,0.06416605){\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.27385566,0.06357508){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.18498317,0.06357508){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.11641572,0.45737474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}D1\end{tabular}}}}%
    \put(0.01260736,0.36059394){\color[rgb]{0.39215686,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}D2\end{tabular}}}}%
    \put(0.19765776,0.36022274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}D3\end{tabular}}}}%
    \put(0.32613214,0.36022274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}D4\end{tabular}}}}%
    \put(0.37502013,0.38456421){\color[rgb]{0,0,0.39607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}P4\end{tabular}}}}%
    \put(0.28114794,0.38584643){\color[rgb]{0,0,0.39607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}P3\end{tabular}}}}%
    \put(0.24042212,0.40007012){\color[rgb]{0,0,0.39607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}P2\end{tabular}}}}%
    \put(0.27116725,0.47736922){\color[rgb]{0,0,0.39607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}P1\end{tabular}}}}%
    \put(0.35200258,0.46208595){\color[rgb]{0,0,0.39607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}N1\end{tabular}}}}%
    \put(0.29373961,0.43668127){\color[rgb]{0,0,0.39607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}N2\end{tabular}}}}%
    \put(0.34908735,0.41178654){\color[rgb]{0,0,0.39607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}N3\end{tabular}}}}%
    \put(0.40934171,0.437812){\color[rgb]{0,0,0.39607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}N4\end{tabular}}}}%
    \put(0.41687596,0.46870173){\color[rgb]{0,0,0.39607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S\end{tabular}}}}%
    \put(0.35189814,0.44709607){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791634}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0.36921956,0.44709607){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791634}\smash{\begin{tabular}[t]{c}21\end{tabular}}}}%
    \put(0.08177821,0.35268529){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791634}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.02030546,0.32143708){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.03858717,0.32143708){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.05557511,0.32158752){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.1005236,0.321064){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.08218697,0.321064){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.27351995,0.35335271){\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.25730059,0.35307662){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0.27496246,0.35291216){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.23990866,0.35276172){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0.36956159,0.35213046){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791634}\smash{\begin{tabular}[t]{c}33\end{tabular}}}}%
    \put(0.33797873,0.32088228){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}21\end{tabular}}}}%
    \put(0.35626044,0.32088228){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}29\end{tabular}}}}%
    \put(0.37324842,0.32103269){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    \put(0.43347161,0.32110013){\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.39986031,0.32104425){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}33\end{tabular}}}}%
    \put(0.41647164,0.32104425){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}34\end{tabular}}}}%
    \put(0.43410562,0.32104425){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}45\end{tabular}}}}%
    \put(0.16092837,0.321064){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.14414385,0.321064){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.1785489,0.321064){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}11\end{tabular}}}}%
    \put(0.11750753,0.321064){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.09925684,0.3525225){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791634}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.11052287,0.27484317){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(f.1) After flush(N1). D2 is now full.\end{tabular}}}}%
    \put(0.64339865,0.4615877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}D1\end{tabular}}}}%
    \put(0.74479362,0.3644353){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}D3\end{tabular}}}}%
    \put(0.87326799,0.3644353){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}D4\end{tabular}}}}%
    \put(0.92215598,0.38877688){\color[rgb]{0,0,0.39607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}P4\end{tabular}}}}%
    \put(0.8282838,0.39005935){\color[rgb]{0,0,0.39607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}P3\end{tabular}}}}%
    \put(0.78251973,0.40428298){\color[rgb]{0,0,0.39607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}P2\end{tabular}}}}%
    \put(0.81830314,0.48158226){\color[rgb]{0,0,0.39607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}P1\end{tabular}}}}%
    \put(0.91929139,0.46377961){\color[rgb]{0.39215686,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}N1\end{tabular}}}}%
    \put(0.90629968,0.42607587){\color[rgb]{0,0,0.39607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}N3\end{tabular}}}}%
    \put(0.96403492,0.44958247){\color[rgb]{0,0,0.39607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}N4\end{tabular}}}}%
    \put(0.96401182,0.47291469){\color[rgb]{0,0,0.39607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S\end{tabular}}}}%
    \put(0.82065646,0.35756591){\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.8044371,0.35728982){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0.82209896,0.35712536){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.78704516,0.35697492){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0.91669811,0.35634368){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791634}\smash{\begin{tabular}[t]{c}33\end{tabular}}}}%
    \put(0.88511524,0.3250955){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}21\end{tabular}}}}%
    \put(0.90339695,0.3250955){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}29\end{tabular}}}}%
    \put(0.92038493,0.3252459){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    \put(0.98060812,0.32531335){\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.94699682,0.32525747){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}33\end{tabular}}}}%
    \put(0.96360816,0.32525747){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}34\end{tabular}}}}%
    \put(0.98124213,0.32525747){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}45\end{tabular}}}}%
    \put(0.65821641,0.35634357){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791634}\smash{\begin{tabular}[t]{c}11\end{tabular}}}}%
    \put(0.6442673,0.32509543){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.66254901,0.32509543){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.68709434,0.3252458){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.72212635,0.32531328){\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.70614881,0.32472227){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}11\end{tabular}}}}%
    \put(0.52859269,0.35634369){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791634}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.49700983,0.32509551){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.51529154,0.32509551){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.53227948,0.32524591){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.59250274,0.32531336){\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.62761088,0.32472239){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.55889134,0.32472239){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791443}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.48791896,0.36561736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dsmall\end{tabular}}}}%
    \put(0.61617461,0.36508606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dlarge\end{tabular}}}}%
    \put(0.87245414,0.46138601){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791634}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.88977556,0.46138601){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791634}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0.90725864,0.46138601){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.37791634}\smash{\begin{tabular}[t]{c}21\end{tabular}}}}%
    \put(0.79715995,0.44965881){\color[rgb]{0,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Nsmall\end{tabular}}}}%
    \put(0.85010858,0.42348066){\color[rgb]{0,0,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Nlarge\end{tabular}}}}%
    \put(0.51709556,0.27484317){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(f.2) After SNodeSplit(N2). N1 now has more than 3 children.\end{tabular}}}}%
    \put(0.25821087,0.01527033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(f.3) After SNodeSplit(N1), creating a new root and Insertion of 12. in its d-tree.\end{tabular}}}}%
  \end{picture}%
\endgroup%

